PermVLA: Factorization Order as a Regularizer for VLA Learning

Vision-language-action (VLA) policies commonly learn action chunks through a fixed left-to-right (LTR) factorization, although the same expert trajectory distribution admits many valid chain-rule factorizations. We identify factorization order as an overlooked regularization choice and introduce causally anchored permutation (CAP), which samples action reveal orders with a tunable chronological prefix. Its auxiliary objective trains one shared policy to predict actions from different known subsets of the same expert chunk, while deployment retains deterministic LTR control. We call this conditional-set augmentation: it creates multiple conditional prediction problems from one expert chunk without adding demonstrations. This discourages reliance on the single chronological prefix used by ordinary teacher forcing. Controlled experiments show that CAP consistently outperforms standard LTR training on LIBERO and LIBERO-Plus, with the same advantage appearing in cross-dataset CALVIN evaluation. A diagnostic that measures the expected squared difference between a chunk's joint log likelihood under two reveal orders verifies that CAP training internalizes agreement across reveal orders. These findings position sampled subset-conditioned auxiliary objectives as a general recipe for constructing VLA regularizers, illustrated by an extension to diffusion action generators.

==> figures/loss_overview.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  panel/.style={
    draw=black!35,
    dashed,
    rounded corners=4pt,
    inner sep=6pt
  },
  title/.style={font=\bfseries\large, align=center},
  label/.style={font=\bfseries, align=right},
  expert/.style={
    draw=blue!55!black,
    rounded corners=2pt,
    fill=blue!9,
    minimum width=7.4mm,
    minimum height=6.7mm,
    inner sep=1pt
  },
  prediction/.style={
    draw=orange!65!black,
    rounded corners=2pt,
    fill=orange!13,
    minimum width=7.4mm,
    minimum height=6.7mm,
    inner sep=1pt
  },
  reveal/.style={
    draw=violet!65!black,
    rounded corners=2pt,
    fill=violet!10,
    minimum width=7.4mm,
    minimum height=6.7mm,
    inner sep=1pt
  },
  anchortoken/.style={
    draw=green!45!black,
    very thick,
    rounded corners=2pt,
    fill=green!15,
    minimum width=7.4mm,
    minimum height=6.7mm,
    inner sep=1pt
  },
  loss/.style={
    draw=red!55!black,
    rounded corners=3pt,
    fill=red!6,
    align=center,
    minimum height=8.5mm,
    inner xsep=5pt
  },
  combine/.style={
    draw=black!65,
    very thick,
    rounded corners=3pt,
    fill=green!7,
    align=center,
    minimum height=9mm,
    inner xsep=7pt
  },
  flow/.style={-Latex, thick, draw=black!65},
  compare/.style={-Latex, thin, draw=red!65!black}
]

% Standard left-to-right objective.
\node[title] (ltr-title) at (4.05,5.55)
  {Standard LTR objective\\[-1mm]\normalsize one chronological factorization};
\node[label, anchor=east] (ltr-expert-label) at (1.18,4.45)
  {expert\\targets};
\node[label, anchor=east] (ltr-policy-label) at (1.18,3.05)
  {policy\\outputs};

\foreach \i in {1,...,6} {
  \pgfmathsetmacro{\x}{1.65 + 1.02*(\i-1)}
  \node[expert] (le\i) at (\x,4.45) {$a_{\i}$};
  \node[prediction] (lp\i) at (\x,3.05) {$\hat a_{\i}$};
  \draw[compare] (le\i.south) --
    node[right, font=\scriptsize, text=red!65!black] {$\ell_{\i}$}
    (lp\i.north);
}
\foreach \i in {1,...,5} {
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[flow] (lp\i.east) -- (lp\j.west);
}
\node[font=\scriptsize, text=black!60] at (4.0,2.45)
  {teacher forcing reveals the same prefix at every slot};
\node[loss] (ltr-loss) at (4.0,1.63)
  {$\displaystyle \mathcal L_{\mathrm{LTR}}
    =\sum_{i=1}^{H}-\log p_\theta(a_i\mid\context,a_{<i})$};

\node[panel,
      fit=(ltr-title)(ltr-expert-label)(ltr-policy-label)
          (le1)(le6)(lp1)(lp6)(ltr-loss),
      inner xsep=11pt, inner ysep=8pt] (ltr-panel) {};

% CAP regularizer.
\node[title] (cap-title) at (12.65,5.55)
  {CAP regularizer\\[-1mm]\normalsize sampled reveal orders};
\node[label, anchor=east] (cap-expert-label) at (9.53,4.45)
  {expert\\chunk};
\foreach \i in {1,...,6} {
  \pgfmathsetmacro{\x}{10.02 + 1.12*(\i-1)}
  \node[expert] (re\i) at (\x,4.45) {$a_{\i}$};
}
\node[font=\scriptsize, text=black!60] at (12.78,3.88)
  {physical slots fixed; reveal order changes};

\node[label, anchor=east] at (9.53,3.18) {$z^{(1)}$};
\foreach \slot [count=\pos] in {1,4,2,6,3,5} {
  \pgfmathsetmacro{\x}{10.02 + 1.12*(\pos-1)}
  \ifnum\pos=1
    \node[anchortoken] (rA\pos) at (\x,3.18) {$a_{\slot}$};
  \else
    \node[reveal] (rA\pos) at (\x,3.18) {$a_{\slot}$};
  \fi
}
\foreach \i in {1,...,5} {
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[flow] (rA\i.east) -- (rA\j.west);
}

\node[label, anchor=east] at (9.53,2.28) {$z^{(2)}$};
\foreach \slot [count=\pos] in {1,3,6,2,5,4} {
  \pgfmathsetmacro{\x}{10.02 + 1.12*(\pos-1)}
  \ifnum\pos=1
    \node[anchortoken] (rB\pos) at (\x,2.28) {$a_{\slot}$};
  \else
    \node[reveal] (rB\pos) at (\x,2.28) {$a_{\slot}$};
  \fi
}
\foreach \i in {1,...,5} {
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[flow] (rB\i.east) -- (rB\j.west);
}
\node[font=\scriptsize, text=green!35!black, anchor=south]
  at (10.02,3.57) {$K{=}1$ anchor};

\node[loss, font=\footnotesize] (cap-loss) at (12.45,1.16)
  {$\displaystyle \mathcal L_{\mathrm{CAP}}
    =\frac{1}{M}\sum_{m=1}^{M}\sum_{j=1}^{H}
      -\log p_\theta(a_{z_j^{(m)}}\mid\context,a_{z_{<j}^{(m)}})$};

\node[panel,
      fit=(cap-title)(cap-expert-label)(re1)(re6)(rA1)(rA6)(rB1)(rB6)(cap-loss),
      inner xsep=11pt, inner ysep=8pt] (cap-panel) {};

% Shared training objective and unchanged deployment path.
\node[combine] (joint) at (8.25,-0.68)
  {$\displaystyle \mathcal L
    =(1-\lambda)\mathcal L_{\mathrm{LTR}}
     +\lambda\mathcal L_{\mathrm{CAP}}$
   \quad $\longrightarrow$ \quad shared VLA policy};
\node[combine, right=7mm of joint, fill=blue!6] (deploy)
  {deployment:\\deterministic LTR};
\draw[flow] (ltr-loss.south) -- ++(0,-3mm) -| ($(joint.north)+(-22mm,0)$);
\draw[flow] (cap-loss.south) -- ++(0,-3mm) -| ($(joint.north)+(22mm,0)$);
\draw[flow] (joint) -- (deploy);

\end{tikzpicture}%
}


==> figures/permdiffusion_architecture.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  line/.style={-Latex, thick, draw=black!70},
  contextblock/.style={
    draw=black!65,
    rounded corners=2pt,
    fill=blue!6,
    align=center,
    minimum height=10mm,
    text width=29mm
  },
  trainblock/.style={
    draw=black!65,
    rounded corners=2pt,
    fill=orange!10,
    align=center,
    minimum height=11mm,
    text width=34mm
  },
  control/.style={
    draw=black!65,
    rounded corners=2pt,
    fill=violet!8,
    align=center,
    minimum height=10mm,
    text width=34mm
  },
  output/.style={
    draw=black!65,
    rounded corners=2pt,
    fill=green!9,
    align=center,
    minimum height=10mm,
    text width=31mm
  },
  loss/.style={
    draw=red!60!black,
    rounded corners=2pt,
    fill=red!5,
    align=center,
    minimum height=10mm,
    text width=37mm
  },
  group/.style={
    draw=black!35,
    dashed,
    rounded corners=4pt,
    inner sep=5pt
  }
]

\node[contextblock] (obs) {Primary + wrist RGB\\Language instruction};
\node[contextblock, right=8mm of obs] (qwen) {Qwen3-VL-4B\\LoRA rank 32};
\node[contextblock, right=8mm of qwen] (resampler)
  {Perceiver resampler\\\(32\times768\)};
\node[contextblock, right=8mm of resampler] (context)
  {Multimodal\\context tokens};
\node[contextblock, below=8mm of resampler] (proprio)
  {Proprioception\\history};

\draw[line] (obs) -- (qwen);
\draw[line] (qwen) -- (resampler);
\draw[line] (resampler) -- (context);
\draw[line] (proprio.east) -- (context.south west);

\node[trainblock, below=27mm of obs] (expert)
  {Expert action chunk\\\(A=(a_1,\ldots,a_H)\)};
\node[control, below=8mm of expert] (subset)
  {Anchored order \(\pi\) + cut \(m\)\\revealed set \(S\), targets \(U\)};
\node[trainblock, right=9mm of expert] (tokens)
  {Per-slot action tokens\\value + position + \(\tau_i\) + mask};
\node[contextblock, right=9mm of tokens] (denoiser)
  {Conditional diffusion Transformer\\full self-attention, 8 layers};
\node[output, right=9mm of denoiser] (prediction)
  {Noise prediction\\\(\widehat\epsilon_{1:H}\)};

\node[loss, right=9mm of prediction] (objective)
  {Training\\\(\mathcal L_{\mathrm{DP}}\) or
   \(\mathcal L_{\mathrm{PermDiff}}\) on \(U\)};
\node[control, below right=7mm and 9mm of prediction] (ddim)
  {Deployment\\synchronous DDIM updates};
\node[output, right=9mm of ddim] (chunk)
  {Physical-time action chunk\\execute \(e\), then replan};
\node[control, below=8mm of tokens] (initial)
  {Deployment initialization\\\(x_T\sim\mathcal N(0,I)\)};

\draw[line] (expert) -- (tokens);
\draw[line] (subset.north) -- ++(0,4mm)
  -| ($(tokens.south)+(-5mm,0)$);
\draw[line] (tokens) -- (denoiser);
\draw[line] (context) -- (denoiser);
\draw[line] (denoiser) -- (prediction);
\draw[line] (prediction) -- (objective);
\draw[line] (prediction) -- (ddim);
\draw[line] (initial.east) -| ($(denoiser.south)+(-5mm,0)$);
\draw[line] (ddim.west) -| ($(denoiser.south)+(6mm,0)$);
\draw[line] (ddim) -- (chunk);

\node[group, fit=(obs)(qwen)(resampler)(context)(proprio),
      label={[font=\bfseries]above:Multimodal context encoder}] {};
\node[group, fit=(expert)(subset)(tokens)(initial)(denoiser)(prediction)
                       (objective)(ddim)(chunk),
      label={[font=\bfseries]below:Permutation-regularized diffusion action policy}] {};

\end{tikzpicture}%
}

